Unrolling Dynamic Programming via Graph Filters

Dynamic programming (DP) is a fundamental tool used across many engineering fields. The main goal of DP is to solve Bellman's optimality equations for a given Markov decision process (MDP). Standard methods like policy iteration exploit the fixed-point nature of these equations to solve them iteratively. However, these algorithms can be computationally expensive when the state-action space is large or when the problem involves long-term dependencies. Here we propose a new approach that unrolls and truncates policy iterations into a learnable parametric model dubbed BellNet, which we train to minimize the so-termed Bellman error from random value function initializations. Viewing the transition probability matrix of the MDP as the adjacency of a weighted directed graph, we draw insights from graph signal processing to interpret (and compactly re-parameterize) BellNet as a cascade of nonlinear graph filters. This fresh look facilitates a concise, transferable, and unifying representation of policy and value iteration, with an explicit handle on complexity during inference. Preliminary experiments conducted in a grid-like environment demonstrate that BellNet can effectively approximate optimal policies in a fraction of the iterations required by classical methods.

==> figures/exp_K.tex <==
\begin{tikzpicture}[baseline,scale=.95]

\pgfplotstableread{data/K_pol_vs_ws_all_data_med_err.csv}\errtable
\pgfplotstableread{data/K_pol_vs_ws_unr_all_data_prctile25.csv}\prcttop
\pgfplotstableread{data/K_pol_vs_ws_all_data_prctile75.csv}\prctbot

\pgfmathsetmacro{\opacity}{0.3}
\pgfmathsetmacro{\contourop}{0.25}

\begin{axis}[
    xlabel={(b) Filter order},
    xmin=1,
    xmax=15,
    xtick = {1, 5, 10, 15},
    ylabel={$nerr(\hbq, \bbq^*)$},
    ymin = 0,
    ymax = .38,
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5, 1.02)},
        anchor=south},
    legend columns=3,
    %width=175,
    width=160,
    height=140,
    ]


    % Plot Confident interval of GNN unr-K5
    \addplot [red!90!white, name path = pol-it-5eval-bot, opacity=\contourop, forget plot] table [x=xaxis, y=pol-it-5eval] \prctbot;
    \addplot [red!90!white, name path = pol-it-5eval-top, opacity=\contourop, forget plot] table [x=xaxis, y=pol-it-5eval] \prcttop;
    \addplot[red!90!white, fill opacity=\opacity, forget plot] fill between[of=pol-it-5eval-bot and pol-it-5eval-top];
    \addplot[red!80!black, mark=triangle, solid] table [x=xaxis, y=pol-it-5eval] {\errtable};
    
    % Plot Confident interval of pol-it-10eval
    \addplot [red!70!white, name path = pol-it-10eval-bot, opacity=\contourop, forget plot] table [x=xaxis, y=pol-it-10eval] \prctbot;
    \addplot [red!70!white, name path = pol-it-10eval-top, opacity=\contourop, forget plot] table [x=xaxis, y=pol-it-10eval] \prcttop;
    \addplot[red!70!white, fill opacity=\opacity, forget plot] fill between[of=pol-it-10eval-bot and pol-it-10eval-top];
    \addplot[red, mark=triangle, dashed] table [x=xaxis, y=pol-it-10eval] {\errtable};
    
    % Plot Confident interval of GNN unr-K10
    \addplot [red!50!white, name path = pol-it-15eval-bot, opacity=\contourop, forget plot] table [x=xaxis, y=pol-it-15eval] \prctbot;
    \addplot [red!50!white, name path = pol-it-15eval-top, opacity=\contourop, forget plot] table [x=xaxis, y=pol-it-15eval] \prcttop;
    \addplot[red!50!white, fill opacity=\opacity, forget plot] fill between[of=pol-it-15eval-bot and pol-it-15eval-top];
    \addplot[red!60!white, mark=triangle, dotted] table [x=xaxis, y=pol-it-15eval] {\errtable};

    % Plot Confident interval of GNN
    \addplot [blue!80!white, name path = unr-5unrolls-WS-bot, opacity=\contourop, forget plot] table [x=xaxis, y=unr-5unrolls-WS] \prctbot;
    \addplot [blue!80!white, name path = unr-5unrolls-WS-top, opacity=\contourop, forget plot] table [x=xaxis, y=unr-5unrolls-WS] \prcttop;
    \addplot[blue!70!black, fill opacity=\opacity, forget plot] fill between[of=unr-5unrolls-WS-bot and unr-5unrolls-WS-top];
    \addplot[blue!70!black, mark=o , solid] table [x=xaxis, y=unr-5unrolls-WS] {\errtable};

    % Plot Confident interval of GNN
    \addplot [blue!65!white, name path = unr-10unrolls-WS-bot, opacity=\contourop, forget plot] table [x=xaxis, y=unr-10unrolls-WS] \prctbot;
    \addplot [blue!65!white, name path = unr-10unrolls-WS-top, opacity=\contourop, forget plot] table [x=xaxis, y=unr-10unrolls-WS] \prcttop;
    \addplot[blue!90!white, fill opacity=\opacity, forget plot] fill between[of=unr-5unrolls-WS-bot and unr-5unrolls-WS-top];
    \addplot[blue, mark=o , dashed] table [x=xaxis, y=unr-10unrolls-WS] {\errtable};

    % Plot Confident interval
    \addplot [blue!50!white, name path = unr-15unrolls-WS-bot, opacity=\contourop, forget plot] table [x=xaxis, y=unr-15unrolls-WS] \prctbot;
    \addplot [blue!50!white, name path = unr-15unrolls-WS-top, opacity=\contourop, forget plot] table [x=xaxis, y=unr-15unrolls-WS] \prcttop;
    \addplot[blue!70!white, fill opacity=\opacity, forget plot] fill between[of=unr-15unrolls-WS-bot and unr-15unrolls-WS-top];
    \addplot[blue!70!white, mark=o , dotted] table [x=xaxis, y=unr-15unrolls-WS] {\errtable};

    
    
    \legend{Pol-it-5, Pol-it-10, Pol-it-15, BN-WS-5, BN-WS-10, BN-WS-15}
\end{axis}
\end{tikzpicture}

==> figures/exp_transfer.tex <==
\begin{tikzpicture}[baseline,scale=.95]

\pgfplotstableread{data/transfer_all_data_med_err.csv}\errtable
\pgfplotstableread{data/transfer_all_data_prctile25.csv}\prcttop
\pgfplotstableread{data/transfer_all_data_prctile75.csv}\prctbot

\pgfmathsetmacro{\opacity}{0.2}
\pgfmathsetmacro{\contourop}{0.25}

\begin{axis}[
    xlabel={(c) Number of unrolling layers},
    xmin=2,
    xmax=8,
    % xtick = {0, .1, ..., .51},
    ylabel={$nerr(\hbq, \bbq^*)$},
    ymin = 0,
    ymax = .35,
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5, 1.02)},
        anchor=south},
    legend columns=3,
    %width=175,
    width=160,
    height=140,
    ]


     % Plot val-it
    \addplot [red!90!white, name path = val-it-bot, opacity=\contourop, forget plot] table [x=xaxis, y=val-it] \prctbot;
    \addplot [red!90!white, name path = val-it-top, opacity=\contourop, forget plot] table [x=xaxis, y=val-it] \prcttop;
    \addplot[red!90!white, fill opacity=\opacity, forget plot] fill between[of=val-it-bot and val-it-top];
    \addplot[red!80!black, mark=+, solid] table [x=xaxis, y=val-it] {\errtable};

    % Plot Confident interval of GNN
    \addplot [red!70!white, name path = pol-it-5eval-bot, opacity=\contourop, forget plot] table [x=xaxis, y=pol-it-5eval] \prctbot;
    \addplot [red!70!white, name path = pol-it-5eval-top, opacity=\contourop, forget plot] table [x=xaxis, y=pol-it-5eval] \prcttop;
    \addplot[red!70!white, fill opacity=\opacity, forget plot] fill between[of=pol-it-5eval-bot and pol-it-5eval-top];
    \addplot[red, mark=+, dashed] table [x=xaxis, y=pol-it-5eval] {\errtable};

    % Plot Confident interval
    \addplot [red!50!white, name path = pol-it-10eval-bot, opacity=\contourop, forget plot] table [x=xaxis, y=pol-it-10eval] \prctbot;
    \addplot [red!50!white, name path = pol-it-10eval-top, opacity=\contourop, forget plot] table [x=xaxis, y=pol-it-10eval] \prcttop;
    \addplot[red!50!white, fill opacity=\opacity, forget plot] fill between[of=pol-it-10eval-bot and pol-it-10eval-top];
    \addplot[red!60!white, mark=+, dotted] table [x=xaxis, y=pol-it-10eval] {\errtable};

    % Plot Confident interval of GNN
    \addplot [blue!80!white, name path = unr-K3-WS-bot, opacity=\contourop, forget plot] table [x=xaxis, y=unr-K3-WS] \prctbot;
    \addplot [blue!80!white, name path = unr-K3-WS-top, opacity=\contourop, forget plot] table [x=xaxis, y=unr-K3-WS] \prcttop;
    \addplot[blue!80!white, fill opacity=\opacity, forget plot] fill between[of=unr-K3-WS-bot and unr-K3-WS-top];
    \addplot[blue!70!black, mark=o , solid] table [x=xaxis, y=unr-K3-WS] {\errtable};

    % Plot Confident interval of GNN
    \addplot [blue!90!white, name path = unr-K5-WS-bot, opacity=\contourop, forget plot] table [x=xaxis, y=unr-K5-WS] \prctbot;
    \addplot [blue!90!white, name path = unr-K5-WS-top, opacity=\contourop, forget plot] table [x=xaxis, y=unr-K5-WS] \prcttop;
    \addplot[blue!65!white, fill opacity=\opacity, forget plot] fill between[of=unr-K5-WS-bot and unr-K5-WS-top];
    \addplot[blue, mark=o , dashed] table [x=xaxis, y=unr-K5-WS] {\errtable};

    % Plot Confident interval
    \addplot [blue!50!white, name path = unr-K10-WS-bot, opacity=\contourop, forget plot] table [x=xaxis, y=unr-K10-WS] \prctbot;
    \addplot [blue!50!white, name path = unr-K10-WS-top, opacity=\contourop, forget plot] table [x=xaxis, y=unr-K10-WS] \prcttop;
    \addplot[blue!70!white, fill opacity=\opacity, forget plot] fill between[of=unr-K10-WS-bot and unr-K10-WS-top];
    \addplot[blue!70!white, mark=o , dotted] table [x=xaxis, y=unr-K10-WS] {\errtable};

    
    
    \legend{Val-it, Pol-it-5, Pol-it-10, BN-WS-3, BN-WS-5, BN-WS-10}
\end{axis}
\end{tikzpicture}

==> figures/exp_unrolls.tex <==
\begin{tikzpicture}[baseline,scale=.95]

\pgfplotstableread{data/n_unrolls_all_data_med_err.csv}\errtable
\pgfplotstableread{data/n_unrolls_all_data_prctile75.csv}\prcttop
\pgfplotstableread{data/n_unrolls_all_data_prctile25.csv}\prctbot

\pgfmathsetmacro{\opacity}{0.2}
\pgfmathsetmacro{\contourop}{0.25}

\begin{axis}[
    xlabel={(a) Number of unrolling layers},
    xmin=2,
    xmax=10,
    % xtick = {0, .1, ..., .51},
    ylabel={$nerr(\hbq, \bbq^*)$},
    ymin = 0,
    ymax = .38,
    grid style=densely dashed,
    grid=both,
    legend style={
        at={(.5, 1.02)},
        anchor=south},
    legend columns=3,
    %width=175,
    width=160,
    height=140,
    ]

   \addplot [red!80!black, name path = val-it-bot, opacity=\contourop, forget plot] table [x=xaxis, y=val-it] \prctbot;
    \addplot [red!80!black, name path = val-it-top, opacity=\contourop, forget plot] table [x=xaxis, y=val-it] \prcttop;
    \addplot[red!90!white, fill opacity=\opacity, forget plot] fill between[of=val-it-bot and val-it-top];
    \addplot[red!80!black, mark=triangle, solid] table [x=xaxis, y=val-it] {\errtable};

    % Pol-it-5eval
    % \addplot [green!70!black, name path = pol-it-5eval-bot, opacity=\contourop, forget plot] table [x=xaxis, y=pol-it-5eval] \prctbot;
    % \addplot [green!70!black, name path = pol-it-5eval-top, opacity=\contourop, forget plot] table [x=xaxis, y=pol-it-5eval] \prcttop;
    % \addplot[green!70!black, fill opacity=\opacity, forget plot] fill between[of=pol-it-5eval-bot and pol-it-5eval-top];
    % \addplot[green!55!black, mark=triangle , solid] table [x=xaxis, y=pol-it-5eval] {\errtable};

    % BellmanNet-K5
    \addplot [green!70!black, name path = unr-K5-bot, opacity=\contourop, forget plot] table [x=xaxis, y=unr-K5] \prctbot;
    \addplot [green!70!black, name path = unr-K5-top, opacity=\contourop, forget plot] table [x=xaxis, y=unr-K5] \prcttop;
    \addplot[green!70!black, fill opacity=\opacity, forget plot] fill between[of=unr-K5-bot and unr-K5-top];
    \addplot[green!70!black, mark=+, solid] table [x=xaxis, y=unr-K5] {\errtable};

    % BellmanNet-K5-WS
    \addplot [blue!80!white, name path = unr-K5-WS-bot, opacity=\contourop, forget plot] table [x=xaxis, y=unr-K5-WS] \prctbot;
    \addplot [blue!80!white, name path = unr-K5-WS-top, opacity=\contourop, forget plot] table [x=xaxis, y=unr-K5-WS] \prcttop;
    \addplot[blue!70!black, fill opacity=\opacity, forget plot] fill between[of=unr-K5-WS-bot and unr-K5-WS-top];
    \addplot[blue!70!black, mark=o , solid] table [x=xaxis, y=unr-K5-WS] {\errtable};
    
    % Pol-it-10eval
    \addplot [red!70!white, name path = pol-it-10eval-bot, opacity=\contourop, forget plot] table [x=xaxis, y=pol-it-10eval] \prctbot;
    \addplot [red!70!white, name path = pol-it-10eval-top, opacity=\contourop, forget plot] table [x=xaxis, y=pol-it-10eval] \prcttop;
    \addplot[red!60!white, fill opacity=\opacity, forget plot] fill between[of=pol-it-10eval-bot and pol-it-10eval-top];
    \addplot[red!70!white, mark=triangle, dashed] table [x=xaxis, y=pol-it-10eval] {\errtable}; 

    % BellmanNet-K10
    \addplot [green!85!black, name path = unr-K10-bot, opacity=\contourop, forget plot] table [x=xaxis, y=unr-K10] \prctbot;
    \addplot [green!85!black, name path = unr-K10-top, opacity=\contourop, forget plot] table [x=xaxis, y=unr-K10] \prcttop;
    \addplot[green!95!black, fill opacity=\opacity, forget plot] fill between[of=unr-K10-bot and unr-K10-top];
    \addplot[green!85!black, mark=+, dashed] table [x=xaxis, y=unr-K10] {\errtable};

    % BellmanNet-K10-WS
    \addplot [blue!50!white, name path = unr-K10-WS-bot, opacity=\contourop, forget plot] table [x=xaxis, y=unr-K10-WS] \prctbot;
    \addplot [blue!50!white, name path = unr-K10-WS-top, opacity=\contourop, forget plot] table [x=xaxis, y=unr-K10-WS] \prcttop;
    \addplot[blue!70!white, fill opacity=\opacity, forget plot] fill between[of=unr-K10-WS-bot and unr-K10-WS-top];
    \addplot[blue!70!white, mark=o , dashed] table [x=xaxis, y=unr-K10-WS] {\errtable};

    
    % \legend{Val-it, Pol-it-5, Pol-it-10, BN-5, BN-10, BN-WS-5, BN-WS-10}

    \legend{Val-it,  BN-5, BN-WS-5, Pol-it-10, BN-10, BN-WS-10}
\end{axis}
\end{tikzpicture}

==> figures/policy_iteration_diagram.tex <==
\begin{tikzpicture}[
    box/.style={
        draw=black!100,
        %fill=blue!5,
        %rounded corners=2pt,
        %thick,
        inner sep=6pt,
        minimum height=1.2cm,
        align=center
    },
    linbox/.style={
        box,
        font=\scriptsize,
        inner sep=4pt,
        fill=blue!5,
        minimum height=1cm,
        minimum width=0.5cm
    },
    softbox/.style={
        box,
        font=\scriptsize,
        inner sep=2pt,
        fill=green!5,
        minimum height=1cm,
        minimum width=0.5cm
    },
    blockbox/.style={
        draw,
        %font=\scriptsize,
        inner sep=4pt,
        fill=gray!5,
        minimum height=1cm,
        minimum width=0.5cm
    },
    smalltip/.style={->, >={Latex[scale=0.6]}},
    every node/.style={font=\footnotesize},
    >={Stealth[length=4pt, width=6pt]},
    node distance=1.0cm and 0.8cm
]

% First policy iteration block
\node[linbox] (poly0) {$ \displaystyle \sum_{r=0}^K {\color{orange}h_r^{(0)}} \left(\bbP_{\pi^{(0)}} \!\! \right)^r \!\! \bbr + {\color{orange}h_{K+1}^{(0)}} \left(\bbP_{\pi^{(0)}}\!\!\right)^{K+1} \!\! \bbq^{(0) }$};
\node[softbox, right=of poly0] (softmax0) {$\sigma_\tau\left(\bbQ^{(1)}\right)$};
\begin{pgfonlayer}{background}
\node[blockbox, fit=(poly0)(softmax0)] {};
\end{pgfonlayer}

% Final policy iteration block
\node[linbox, below=of poly0] (polyk) {$ \displaystyle \sum_{r=0}^K {\color{orange}h_r^{(1)}}\left(\bbP_{\pi^{(1)}} \!\! \right)^r \!\! \bbr + {\color{orange}h_{K+1}^{(1)}} \left(\bbP_{\pi^{(1)}}\!\!\right)^{K+1} \!\! \bbq^{(1) }$};
\node[softbox, right=of polyk] (softmaxk) {$\sigma_\tau\left(\bbQ^{(2)} \right)$};
\begin{pgfonlayer}{background}
\node[blockbox, fit=(polyk)(softmaxk)] {};
\end{pgfonlayer}

% Place inputs to the left of poly0
\node[left=0.4cm of poly0, yshift=0.2cm] (r1) {$\bbr$};
\node[left=0.4cm of poly0, yshift=-0.2cm] (P1) {$\bbP$};

\draw[smalltip] (r1.east) -- ++(0.3,0) |- ([yshift=0.2cm]poly0.west);
\draw[smalltip] (P1.east) -- ++(0.3,0) |- ([yshift=-0.2cm]poly0.west);

% Place inputs to the left of polyk
\node[left=0.4cm of polyk, yshift=0.2cm] (r2) {$\bbr$};
\node[left=0.4cm of polyk, yshift=-0.2cm] (P2) {$\bbP$};

\draw[smalltip] (r2.east) -- ++(0.3,0) |- ([yshift=0.2cm]polyk.west);
\draw[smalltip] (P2.east) -- ++(0.3,0) |- ([yshift=-0.2cm]polyk.west);


% Arrows between stages
\draw[smalltip] 
    ($(poly0.north)+(0,0.5)$) -- ($(poly0.north)+(0,0)$)
    node[midway, above right] {$\bbPi^{(0)}, \bbq^{(0)}$};

\draw[smalltip] (poly0) -- node[above] {$\bbq^{(1)}$} (softmax0);

\draw[smalltip] 
    ($(softmax0.south)+(0,0)$) 
    -- ++(0,-0.7) 
    -| ($(polyk.north)+(0,0)$)
    node[midway, above right] {$\bbPi^{(1)}, \bbq^{(1)}$};
    
\draw[smalltip] (polyk) -- node[above] {$\bbq^{(2)}$} (softmaxk);

\draw[smalltip] 
    ($(softmaxk.south)+(0,0)$) -- ($(softmaxk.south)+(0,-0.5)$)
    node[midway, below left] {$\bbPi^{(2)}, \bbq^{(2)}$};

\end{tikzpicture}
